Realizability Interpretation and Normalization of Typed Call-by-Need $$\lambda$$-calculus With Control

We define a variant of realizability where realizers are pairs of a term and a substitution. This variant allows us to prove the normalization of a simply-typed call-by-need $$\lambda$-$calculus with control due to Ariola et al. Indeed, in such call-by-need calculus, substitutions have to be delayed until knowing if an argument is really needed. In a second step, we extend the proof to a call-by-need $$\lambda$$-calculus equipped with a type system equivalent to classical second-order predicate logic, representing one step towards proving the normalization of the call-by-need classical second-order arithmetic introduced by the second author to provide a proof-as-program interpretation of the axiom of dependent choice.

==> figures/typing_rules_lbvtstar.tex <==
\setlength{\saut}{-0.5em}
\renewcommand{\hsep}{\qquad~~}
$$
\infer[\!\!\cboldrule]{\Gamma\vdash_v \cbold:X}{(\cbold:X )\in\S}
\hsep
\infer[\!\!\imprrule ]{\Gamma \vdash_v \lambda x.t:A \imp B }{\Gamma, x:A \vdash_t t:B}
\hsep
\infer[\!\!\xrule    ]{\Gamma \vdash_V x:A }{(x:A)\in\Gamma}
\hsep
\infer[\!\!\liftVrule]{\Gamma \vdash_V v:A }{\Gamma \vdash_v v:A }
$$
\renewcommand{\hsep}{\qquad\quad}
\vspace{\saut}
$$
\infer[\!\!\alphaboldrule]{\Gamma \vdash_F  \alphabold : A^\negt}{(\alphabold:A) \in\S}
\hsep
\infer[\!\!\implrule     ]{\Gamma \vdash_F  t \cdot E:(A\imp B)^\negt}{\Gamma \vdash_t t:A ~&~ \Gamma \vdash_E  E:B^\negt}
\hsep
\infer[\!\!\alpharule    ]{\Gamma \vdash_E \alpha : A^\negt}{(\alpha:A)\in\Gamma}
% \hsep                
$$
\vspace{\saut}
$$
\infer[\!\!\liftErule    ]{\Gamma \vdash_E  F : A^\negt}{\Gamma \vdash_F  F : A^\negt}
\hsep
\infer[\!\!\lifttrule]{\Gamma \vdash_t V:A }{\Gamma \vdash_V V:A }
\hsep
\infer[\!\!\murule   ]{\Gamma \vdash_t \mu\alpha.c:A}{\Gamma,\alpha:A^\negt \vdash_c c}
\hsep
\infer[\!\!\lifterule]{\Gamma \vdash_e E:A^\negt}{\Gamma \vdash_E E:A^\negt}
$$
\vspace{\saut}
$$
\infer[\!\!\mutrule  ]{\Gamma \vdash_e  \tmu x.c : A^\negt}{\Gamma, x:A \vdash_c c}
\hsep
\infer[\!\!\eagerrule]{\Gamma \vdash_E  \tmu[x].\cut{x}{F}\tau : A^\negt}{\Gamma, x:A, \Gamma' \vdash_F F:A^\negt ~&~ \Gamma \vdash_\tau \tau:\Gamma'}
$$
\vspace{\saut}
$$
\infer[\!\!\crule    ]{\Gamma \vdash_c \cut{t}{e} }{\Gamma \vdash_t  t:A ~&~ \Gamma  \vdash_e e:A^\negt}
\hsep   
\infer[\!\!\lrule    ]{\Gamma \vdash_l c\tau}{\Gamma,\Gamma' \vdash_c c ~&~ \Gamma \vdash_\tau \tau : \Gamma'}
\hsep
\infer[\!\!\epsrule]{\Gamma \vdash_\tau \varepsilon:\varepsilon}{}
$$
\vspace{\saut}
$$
\infer[\!\!\tautrule]{\Gamma \vdash_\tau \tau[x:=t]:\Gamma',x:A}{\Gamma \vdash_\tau \tau:\Gamma' & \Gamma,\Gamma' \vdash_t t:A }
\hsep
\infer[\!\!\tauErule]{\Gamma \vdash_\tau \tau[\alpha:=E]:\Gamma',\alpha:A^\negt}    {\Gamma \vdash_\tau \tau:\Gamma' & \Gamma,\Gamma' \vdash_E E:A^\negt }
$$

